Cautious Bayesian Optimization for Efficient and Scalable Policy Search

Sample efficiency is one of the key factors when applying policy search to real-world problems. In recent years, Bayesian Optimization (BO) has become prominent in the field of robotics due to its sample efficiency and little prior knowledge needed. However, one drawback of BO is its poor performance on high-dimensional search spaces as it focuses on global search. In the policy search setting, local optimization is typically sufficient as initial policies are often available, e.g., via meta-learning, kinesthetic demonstrations or sim-to-real approaches. In this paper, we propose to constrain the policy search space to a sublevel-set of the Bayesian surrogate model's predictive uncertainty. This simple yet effective way of constraining the policy update enables BO to scale to high-dimensional spaces (>100) as well as reduces the risk of damaging the system. We demonstrate the effectiveness of our approach on a wide range of problems, including a motor skills task, adapting deep RL agents to new reward signals and a sim-to-real task for an inverted pendulum system.

==> figures/figure_basketball.tex <==
\begin{figure*}[t]
% \captionsetup{justification=centering}
   \begin{subfigure}{\linewidth}
  \centering
  \begin{tikzpicture}
  \scriptsize
  \def\barhalfheight{0.15}
  \def\barwidth{0.75}
  \def\dy{0.5}
  \def\dxtext{1.0}
  \def\dxbar{0.2}
  \def\dx{2.7}
  
  % Methods
  \newcommand{\LegendList}{
   0/tableauC0/solid/CRBO (ours), 
   1/tableauC1/solid/CMA-ES \cite{Hansen2001CMAES},
   2/tableauC2/solid/TuRBO \cite{Eriksson2019TuRBO},
   3/tableauC3/solid/Local BO \cite{Akrour2017LocalBO}
  }
  
  \foreach \i/\markercolor/\linestyle/\entry in \LegendList {
   \node[anchor=west] at (\dxtext + \i*\dx,0.0) {\entry};
   \fill [\markercolor!30!white] (\dxbar + \i*\dx,\barhalfheight) rectangle (\dxbar + \i*\dx + \barwidth, -\barhalfheight);
   \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \i*\dx, 0.0) -- (\dxbar + \i*\dx + \barwidth, 0.0);
  }
  
  \newcommand{\LegendListTwo}{
   4/black/dashed/Initial policy
  }
  
  \foreach \i/\markercolor/\linestyle/\entry in \LegendListTwo {
   \node[anchor=west] at (\dxtext + \i*\dx,0.0) {\entry};
   \fill [\markercolor!20!white] (\dxbar + \i*\dx,\barhalfheight) rectangle (\dxbar + \i*\dx + \barwidth, -\barhalfheight);
%   \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \i*\dx, 0.0) -- (\dxbar + \i*\dx + \barwidth, 0.0);
  }
  
%regular polygon, regular polygon sides=3, rotate=180 
  
  \newcommand{\ShapeList}{
   1/triangleupsidedown/small, 
   2/circle/moderate,
   3/triangle/large
  }
  
  \node[anchor=west] at (\dxbar,-\dy) {Exploration factor:};
  \foreach \i/\shape/\entry in \ShapeList {
   \node[anchor=west] at (\dxtext + \i*\dx,-\dy) {\entry};
   \node[anchor=center, \shape, minimum height=3mm, minimum width=3mm, draw, fill, black!50!white] at (\dxbar + 0.5*\barwidth + \i*\dx, -\dy) {};
  }
  
  \end{tikzpicture}
 \end{subfigure}
  \begin{subfigure}[t]{0.35\linewidth}
    \scriptsize
    \begin{tikzpicture}
    \begin{axis}[
    x label style={at={(0.5,0.0)},anchor=center},
    xmin=-5.5,xmax=115.5,
    xlabel=\# episodes,
    ylabel=Avg. observed episodic return $\avgreward$,
%    ymode = log,
    %   ylabel near ticks,
    y label style={at={(0.1,0.5)},anchor=center},
    ymin=-7.0e-01,ymax=-2.0e-01,
    major tick length=0.1cm,
    minor tick length = 0.05cm,
    tick pos=left,
    %height=\axisheight,
    height=1.0\linewidth,
    width=1.0\linewidth,
    axis on top,
    max space between ticks=20
    ]
    \addplot[] graphics[xmin=-5.5,xmax=115.5,ymin=-7.0e-01,ymax=-2.0e-01,] {figures/results/results_BasketBallDmp_avg_reward_stripped};
    \end{axis}
    \end{tikzpicture}
    \caption{Average performance.}
    \label{fig:basketball_a}
  \end{subfigure}%
  \begin{subfigure}[t]{0.35\linewidth}
%    \includegraphics[width=\linewidth, height=5cm, trim={0mm, 0mm, 0mm, 0mm}, clip]{figures/results/results_BasketBallDmp_final_reward}
    \scriptsize
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-60.0,xmax=0.0,
xlabel=Estimated optimal reward $J(\btheta^*)$,
ylabel=frequency,
%    ymode = log,
%   ylabel near ticks,
y label style={at={(0.2,0.5)},anchor=center},
ymin=0.0,ymax=1.418e1,
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%ytick style={draw=none},
ytick=\empty,
%height=\axisheight,
height=1.0\linewidth,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-60.0,xmax=0.0,ymin=0.0,ymax=1.418e1,] {figures/results/results_BasketBallDmp_final_reward_stripped};
\end{axis}
\end{tikzpicture}
    \caption{Final performance\\(moderate exploration parameter).}
    \label{fig:basketball_b}
  \end{subfigure}%
  \begin{subfigure}[t]{0.25\linewidth}
%   \vspace{}
    \includegraphics[width=\linewidth,height=5cm, trim={0, 70mm, 0, 40mm}, clip]{figures/basketball_kuka_with_boundary.png}
%    \vspace{5mm}
    \caption{The basketball task.}
    \label{fig:basketball_c}
  \end{subfigure}
%  \setlength{\belowcaptionskip}{-15pt}
 \caption{Results for Basketball task. (a) We investigate the influence of each method's exploration parameter. (b) The final performance is shown for the variants with moderate exploration.}
  \label{fig:basketball}
\end{figure*}

==> figures/figure_basketball_new.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
  \scriptsize
  \def\barhalfheight{0.15}
  \def\barwidth{0.75}
  \def\dy{0.5}
  \def\dxtext{1.0}
  \def\dxbar{0.2}
  \def\dx{2.7}
  
  % Methods
  \newcommand{\LegendList}{
   0/tableauC0/solid/CRBO (ours), 
   1/tableauC1/solid/CMA-ES,
   2/tableauC2/solid/TuRBO,
   3/tableauC3/solid/Local BO
  }
  
  \foreach \i/\markercolor/\linestyle/\entry in \LegendList {
   \node[anchor=west] at (\dxtext + \i*\dx,0.0) {\entry};
   \fill [\markercolor!30!white] (\dxbar + \i*\dx,\barhalfheight) rectangle (\dxbar + \i*\dx + \barwidth, -\barhalfheight);
   \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \i*\dx, 0.0) -- (\dxbar + \i*\dx + \barwidth, 0.0);
  }
  
  \newcommand{\LegendListTwo}{
   4/black/dashed/Initial policy
  }
  
  \foreach \i/\markercolor/\linestyle/\entry in \LegendListTwo {
   \node[anchor=west] at (\dxtext + \i*\dx,0.0) {\entry};
   \fill [\markercolor!20!white] (\dxbar + \i*\dx,\barhalfheight) rectangle (\dxbar + \i*\dx + \barwidth, -\barhalfheight);
%   \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \i*\dx, 0.0) -- (\dxbar + \i*\dx + \barwidth, 0.0);
  }
  
%regular polygon, regular polygon sides=3, rotate=180 
  
  \newcommand{\ShapeList}{
   1/triangleupsidedown/small, 
   2/circle/moderate,
   3/triangle/large
  }
  
  \node[anchor=west] at (\dxbar,-\dy) {Exploration factor:};
  \foreach \i/\shape/\entry in \ShapeList {
   \node[anchor=west] at (\dxtext + \i*\dx,-\dy) {\entry};
   \node[anchor=center, \shape, minimum height=3mm, minimum width=3mm, draw, fill, black!50!white] at (\dxbar + 0.5*\barwidth + \i*\dx, -\dy) {};
  }
  
  \end{tikzpicture}

 \figurefontsize
 
 \begin{minipage}[t]{0.4\linewidth}
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-5.5,xmax=115.5,
xlabel=\# episodes,
ylabel=Avg. observed return $\avgreward$,
%    ymode = log,
%   ylabel near ticks,
y label style={at={(0.07,0.5)},anchor=center},
ymin=-7.0e-01,ymax=-2.0e-01,
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%height=\axisheight,
height=0.75\linewidth,
width=\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-5.5,xmax=115.5,ymin=-7.0e-01,ymax=-2.0e-01,] {figures/results/results_BasketBallDmp_avg_reward_stripped};
\end{axis}
\end{tikzpicture}
 \end{minipage}\hfill
 \begin{minipage}[t]{0.4\linewidth}
    \begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-0.621,xmax=0.02,
xlabel=Estimated optimal reward $J(\btheta^*)$,
ylabel=frequency,
%    ymode = log,
%   ylabel near ticks,
y label style={at={(0.2,0.5)},anchor=center},
ymin=0.0,ymax=1.418e1,
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%ytick style={draw=none},
ytick=\empty,
%height=\axisheight,
height=0.75\linewidth,
width=\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-0.621,xmax=0.02,ymin=0.0,ymax=1.418e1,] {figures/results/results_BasketBallDmp_final_reward_stripped};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
 \begin{minipage}[t]{0.2\linewidth}
    \includegraphics[width=1.\linewidth,height=3.5cm, trim={0, 70mm, 0, 40mm}, clip]{figures/basketball_kuka_with_boundary.png}
\end{minipage}
\setlength{\belowcaptionskip}{-15pt}
   \setlength{\abovecaptionskip}{-5pt}
   \caption{Results for Basketball task. (a) We investigate the influence of each method's exploration parameter. (b) The final performance is shown for the variants with moderate exploration.}
  \label{fig:basketball}
%
% 
% \floatconts
% {fig:basketball}
% {\setlength{\belowcaptionskip}{-15pt}
%  \setlength{\abovecaptionskip}{-5pt}
%  \caption{Results for Basketball task. (a) We investigate the influence of each method's exploration parameter. (b) The final performance is shown for the variants with moderate exploration.}}
% {%
% \subfigure[Average performance.]{\label{fig:basketball_average_performance}%
%\begin{tikzpicture}
%    \begin{axis}[
%    x label style={at={(0.5,0.0)},anchor=center},
%    xmin=-5.5,xmax=115.5,
%    xlabel=\# episodes,
%    ylabel=Avg. observed return $\avgreward$,
%%    ymode = log,
%    %   ylabel near ticks,
%    y label style={at={(0.07,0.5)},anchor=center},
%    ymin=-7.0e-01,ymax=-2.0e-01,
%    major tick length=0.1cm,
%    minor tick length = 0.05cm,
%    tick pos=left,
%    %height=\axisheight,
%    height=0.30\linewidth,
%    width=0.40\linewidth,
%    axis on top,
%    max space between ticks=20
%    ]
%    \addplot[] graphics[xmin=-5.5,xmax=115.5,ymin=-7.0e-01,ymax=-2.0e-01,] {figures/results/results_BasketBallDmp_avg_reward_stripped};
%    \end{axis}
%    \end{tikzpicture}
% }%
% \subfigure[Final performance (moderate exploration parameter).]{\label{fig:basketball_final_performance}%
%    \begin{tikzpicture}
%    \begin{axis}[
%    x label style={at={(0.5,0.0)},anchor=center},
%    xmin=-0.621,xmax=0.02,
%    xlabel=Estimated optimal reward $J(\btheta^*)$,
%    ylabel=frequency,
%    %    ymode = log,
%    %   ylabel near ticks,
%    y label style={at={(0.2,0.5)},anchor=center},
%    ymin=0.0,ymax=1.418e1,
%    major tick length=0.1cm,
%    minor tick length = 0.05cm,
%    tick pos=left,
%    %ytick style={draw=none},
%    ytick=\empty,
%    %height=\axisheight,
%    height=0.30\linewidth,
%    width=0.40\linewidth,
%    axis on top,
%    max space between ticks=20
%    ]
%    \addplot[] graphics[xmin=-0.621,xmax=0.02,ymin=0.0,ymax=1.418e1,] {figures/results/results_BasketBallDmp_final_reward_stripped};
%    \end{axis}
%    \end{tikzpicture}
% }%
% \subfigure[The basketball task.]{\label{fig:basketball_task}%
%%   \vspace{}
%    \includegraphics[width=0.25\linewidth,height=4cm, trim={0, 70mm, 0, 40mm}, clip]{figures/basketball_kuka_with_boundary.png}
%%    \vspace{5mm}
% }%
% }
\end{figure}



==> figures/figure_basketball_supplementary.tex <==
% !TeX root = ../main.tex


\begin{figure}[]
 \newcommand{\heightopenai}{1.0\linewidth}
 \figurefontsize
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % 1ST ROW: CRBO and CMAES
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{minipage}[t]{0.45\linewidth}
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-5.5,xmax=115.5,
ymin=-5.339e-01,ymax=-1.943e-01,
xlabel=\# episodes,
ylabel=Avg. observed return $\avgreward$,
y label style={at={(0.02,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%height=\axisheight,
height=\heightopenai,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-5.5,xmax=115.5,ymin=-5.339e-01,ymax=-1.943e-01,] {figures/results/supplement/results_BasketBallDmp_crbo_avg_reward_stripped};
\end{axis}
\end{tikzpicture}
 \end{minipage}\hfill
\begin{minipage}[t]{0.45\linewidth}
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-5.5,xmax=115.5,
ymin=-1.142e-0,ymax=-2.765e-01,
xlabel=\# episodes,
ylabel=Avg. observed return $\avgreward$,
y label style={at={(0.02,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%height=\axisheight,
height=\heightopenai,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-5.5,xmax=115.5,ymin=-1.142e-0,ymax=-2.765e-01,] {figures/results/supplement/results_BasketBallDmp_cmaes_avg_reward_stripped};
\end{axis}
\end{tikzpicture}
\end{minipage}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1ST ROW: TURBO and LOCALBO
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{minipage}[t]{0.45\linewidth}
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-5.5,xmax=115.5,
ymin=-1.574e-0,ymax=-2.468e-01,
xlabel=\# episodes,
ylabel=Avg. observed return $\avgreward$,
y label style={at={(0.02,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%height=\axisheight,
height=\heightopenai,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-5.5,xmax=115.5,ymin=-1.574e-0,ymax=-2.468e-01,] {figures/results/supplement/results_BasketBallDmp_turbo_avg_reward_stripped};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.45\linewidth}
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-5.5,xmax=115.5,
ymin=-7.203e-01,ymax=-3.843e-01,
xlabel=\# episodes,
ylabel=Avg. observed return $\avgreward$,
y label style={at={(0.02,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%height=\axisheight,
height=\heightopenai,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-5.5,xmax=115.5,ymin=-7.203e-01,ymax=-3.843e-01,] {figures/results/supplement/results_BasketBallDmp_localbo_avg_reward_stripped};
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Results for the Basketball Task using different values for each method's exploration parameters.}
\label{fig:basketball_supplementary}
\end{figure}


==> figures/figure_furuta_state_trajectories.tex <==
% !TeX root = ../main.tex

\begin{figure}[]
 \figurefontsize
 \centering
\begin{minipage}{\linewidth}
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-1.0,xmax=20.996,
ymin=-80.0,ymax=80.0,
xlabel=Time -- seconds,
ylabel=Horizontal arm angle -- degrees,
y label style={at={(0.02 ,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
height=0.4\linewidth,
width=\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-1.0,xmax=20.996,ymin=-80.0,ymax=80.0] {figures/results/supplement/results_qube_learning_progress_trajectories_crbo_stripped};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{\linewidth}
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-1.0,xmax=20.996,
ymin=-80.0,ymax=80.0,
xlabel=Time -- seconds,
ylabel=Horizontal arm angle -- degrees,
y label style={at={(0.02 ,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
height=0.4\linewidth,
width=\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-1.0,xmax=20.996,ymin=-80.0,ymax=80.0] {figures/results/supplement/results_qube_learning_progress_trajectories_cmaes_stripped};
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{State trajectories at different stages during learning progress for CRBO (top, blue) and CMA-ES (bottom, orange). The resulting trajectory for the initial policy $\pi_0$ is depicted by the dashed lines and the reference trajectory as solid black line. Trajectories after 40 and 100 iterations are shown as dashed-dotted and colored solid lines, respectively.}
\label{fig:furuta_trajectories}
\end{figure}

==> figures/figure_furuta_supplementary.tex <==
% !TeX root = ../main.tex

\begin{figure}[]
 \figurefontsize
 \centering
\begin{minipage}[t]{0.5\linewidth}
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-3.2,xmax=67.2,
ymin=4.652e-01,ymax=7.436e-01,
xlabel=\# episodes,
ylabel=Avg. observed return $\avgreward$,
y label style={at={(0.05 ,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
height=0.8\linewidth,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-3.2,xmax=67.2,ymin=4.652e-01,ymax=7.436e-01,,] {figures/results/supplement/results_QubeBalanceFollowSineWaveEnvArmReward_avg_reward_stripped};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.5\linewidth}
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-3.2,xmax=67.2,
ymin=6.269e-01,ymax=8.662e-01,
xlabel=\# episodes,
ylabel=Best observed return,
y label style={at={(0.05 ,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
height=0.8\linewidth,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-3.2,xmax=67.2,ymin=6.269e-01,ymax=8.662e-01,] {figures/results/supplement/results_QubeBalanceFollowSineWaveEnvArmReward_y_eval_best_stripped};
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Results for the experiment on the Furuta pendulum comparing different values for the initial standard deviation of CMA-ES' search distribution. Left: Average observed return across all episodes, right: best observed return during optimization.}
\label{fig:furuta_supplementary}
\end{figure}


==> figures/figure_openai.tex <==
% !TeX root = ../root.tex
\begin{figure*}[t]
\newcommand{\heightopenai}{0.8\linewidth}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEGEND 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \begin{subfigure}{\linewidth}
  \centering
  \begin{tikzpicture}
  \scriptsize
  \def\barhalfheight{0.15}
  \def\barwidth{0.75}
  \def\dy{0.5}
  \def\dxtext{1.0}
  \def\dxbar{0.2}
  \def\dx{2.7}
  
  % Methods
  \newcommand{\LegendList}{
   0/tableauC0/solid/CRBO (ours), 
   1/tableauC1/solid/CMA-ES \cite{Hansen2001CMAES},
   2/tableauC2/solid/TuRBO \cite{Eriksson2019TuRBO}
  }
  
  \foreach \i/\markercolor/\linestyle/\entry in \LegendList {
   \node[anchor=west] at (\dxtext + \i*\dx,0.0) {\entry};
   \fill [\markercolor!30!white] (\dxbar + \i*\dx,\barhalfheight) rectangle (\dxbar + \i*\dx + \barwidth, -\barhalfheight);
   \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \i*\dx, 0.0) -- (\dxbar + \i*\dx + \barwidth, 0.0);
  }
  
  \newcommand{\LegendListTwo}{
   3/black/dashed/Initial policy
  }
  
  \foreach \i/\markercolor/\linestyle/\entry in \LegendListTwo {
   \node[anchor=west] at (\dxtext + \i*\dx,0.0) {\entry};
   \fill [\markercolor!20!white] (\dxbar + \i*\dx,\barhalfheight) rectangle (\dxbar + \i*\dx + \barwidth, -\barhalfheight);
%   \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \i*\dx, 0.0) -- (\dxbar + \i*\dx + \barwidth, 0.0);
  }
  
  \end{tikzpicture}
 \end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PENDULUM AVERAGE PERFORMANCE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{subfigure}[t]{0.33\linewidth}
    \scriptsize
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-5.4,xmax=113.4,
xlabel=\# episodes,
ylabel=Avg. observed return $\avgreward$,
y label style={at={(0.15,0.5)},anchor=center},
ymin=3.0e-01,ymax=7.0e-01,
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%height=\axisheight,
height=\heightopenai,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-5.4,xmax=113.4,ymin=3.0e-01,ymax=7.0e-01,] {figures/results/results_Pendulum-v0_avg_reward_stripped};
\end{axis}
\end{tikzpicture}
    \label{fig:openai_a}
  \end{subfigure}%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % CARTPOLE AVERAGE PERFORMANCE
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{subfigure}[t]{0.33\linewidth}
 \scriptsize
 \begin{tikzpicture}
 \begin{axis}[
 x label style={at={(0.5,0.0)},anchor=center},
 xmin=-5.6,xmax=116.5,
 xlabel=\# episodes,
 ylabel=Avg. observed return $\avgreward$,
y label style={at={(0.15,0.5)},anchor=center},
ymin=7.252e-02,ymax=7.010e-01,
 major tick length=0.1cm,
 minor tick length = 0.05cm,
 tick pos=left,
 %height=\axisheight,
 height=\heightopenai,
 width=1.0\linewidth,
 axis on top,
 max space between ticks=20
 ]
 \addplot[] graphics[xmin=-5.6,xmax=116.5,ymin=7.252e-02,ymax=7.010e-01,] {figures/results/results_CartPole-v1_avg_reward_stripped};
 \end{axis}
 \end{tikzpicture}
 \label{fig:openai_a}
\end{subfigure}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MOUNTAINCAR AVERAGE PERFORMANCE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{subfigure}[t]{0.33\linewidth}
 \scriptsize
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-10.4,xmax=218.4,
ymin=3.5e+01,ymax=7.5e+01,
xlabel=\# episodes,
ylabel=Avg. observed return $\avgreward$,
y label style={at={(0.15,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%height=\axisheight,
height=\heightopenai,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-10.4,xmax=218.4, ymin=3.5e+01,ymax=7.5e+01,] {figures/results/results_MountainCarContinuous-v0_avg_reward_stripped};
\end{axis}
\end{tikzpicture}
% \caption{Pendulum-v0}
 \label{fig:openai_a}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PENDULUM FINAL PERFORMANCE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{subfigure}[t]{0.33\linewidth}
    \scriptsize
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=0.3,xmax=0.9,
xlabel=Estimated optimal reward $J(\btheta^*)$,
ylabel=frequency,
%    ymode = log,
%   ylabel near ticks,
y label style={at={(0.2,0.5)},anchor=center},
ymin=0.0,ymax=1.078e+01,
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
ytick=\empty,
%height=\axisheight,
height=\heightopenai,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=0.3,xmax=0.9,ymin=0.0,ymax=1.078e+01,] {figures/results/results_Pendulum-v0_final_reward_stripped};
\end{axis}
\end{tikzpicture}
 \caption{Pendulum-v0 ($d=65$)}
 \label{fig:openai_a}
\end{subfigure}%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CARTPOLE FINAL PERFORMANCE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{subfigure}[t]{0.33\linewidth}
 \scriptsize
 \begin{tikzpicture}
 \begin{axis}[
 x label style={at={(0.5,0.0)},anchor=center},
xmin=0.0,xmax=1.0,
ymin=0.0,ymax=7.0,
 xlabel=Estimated optimal reward $J(\btheta^*)$,
 ylabel=frequency,
 %    ymode = log,
 %   ylabel near ticks,
 y label style={at={(0.2,0.5)},anchor=center},
 major tick length=0.1cm,
 minor tick length = 0.05cm,
 tick pos=left,
 ytick=\empty,
 %height=\axisheight,
 height=\heightopenai,
 width=1.0\linewidth,
 axis on top,
 max space between ticks=20
 ]
 \addplot[] graphics[xmin=0.0,xmax=1.0,ymin=0.0,ymax=7.0,] {figures/results/results_CartPole-v1_final_reward_stripped};
 \end{axis}
 \end{tikzpicture}
 \caption{CartPole-v1 ($d=130$)}
 \label{fig:openai_a}
\end{subfigure}%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MOUNTAINCAR FINAL PERFORMANCE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.33\linewidth}
 \scriptsize
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=37.0,xmax=102.4,
ymin=0.0,ymax=1.0,
xlabel=Estimated optimal reward $J(\btheta^*)$,
ylabel=frequency,
%    ymode = log,
%   ylabel near ticks,
y label style={at={(0.2,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
ytick=\empty,
%height=\axisheight,
height=\heightopenai,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=37.0,xmax=102.4,ymin=0.0,ymax=1.0,] {figures/results/results_MountainCarContinuous-v0_final_reward_stripped};
\end{axis}
\end{tikzpicture}
 \caption{MountainCarCont.-v0 ($d=65$)}
 \label{fig:openai_a}
\end{subfigure}
\setlength{\belowcaptionskip}{-10pt}
  \caption{Results for OpenAI gym environments with adapted rewards signals.\newline}
  \label{fig:openai_results}
\end{figure*}

==> figures/figure_openai_new.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\scriptsize
\def\barhalfheight{0.15}
\def\barwidth{0.75}
\def\dy{0.5}
\def\dxtext{1.0}
\def\dxbar{0.2}
\def\dx{2.7}

% Methods
\newcommand{\LegendList}{
 0/tableauC0/solid/CRBO (ours), 
 1/tableauC1/solid/CMA-ES,
 2/tableauC2/solid/TuRBO
}

\foreach \i/\markercolor/\linestyle/\entry in \LegendList {
 \node[anchor=west] at (\dxtext + \i*\dx,0.0) {\entry};
 \fill [\markercolor!30!white] (\dxbar + \i*\dx,\barhalfheight) rectangle (\dxbar + \i*\dx + \barwidth, -\barhalfheight);
 \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \i*\dx, 0.0) -- (\dxbar + \i*\dx + \barwidth, 0.0);
}

\newcommand{\LegendListTwo}{
 3/black/dashed/Initial policy
}

\foreach \i/\markercolor/\linestyle/\entry in \LegendListTwo {
 \node[anchor=west] at (\dxtext + \i*\dx,0.0) {\entry};
 \fill [\markercolor!20!white] (\dxbar + \i*\dx,\barhalfheight) rectangle (\dxbar + \i*\dx + \barwidth, -\barhalfheight);
 %   \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \i*\dx, 0.0) -- (\dxbar + \i*\dx + \barwidth, 0.0);
}

\end{tikzpicture}

 \figurefontsize
 \newcommand{\heightopenai}{0.8\linewidth}
\begin{minipage}[t]{0.33\linewidth}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % PENDULUM AVERAGE PERFORMANCE
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{tikzpicture}
 \begin{axis}[
 x label style={at={(0.5,0.0)},anchor=center},
 xmin=-5.4,xmax=113.4,
 xlabel=\# episodes,
 ylabel=Avg. observed return $\avgreward$,
 y label style={at={(0.15,0.4)},anchor=center},
 ymin=3.0e-01,ymax=7.0e-01,
 major tick length=0.1cm,
 minor tick length = 0.05cm,
 tick pos=left,
 %height=\axisheight,
 height=\heightopenai,
 width=\linewidth,
 axis on top,
 max space between ticks=20
 ]
 \addplot[] graphics[xmin=-5.4,xmax=113.4,ymin=3.0e-01,ymax=7.0e-01,] {figures/results/results_Pendulum-v0_avg_reward_stripped};
 \end{axis}
 \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\linewidth}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % CARTPOLE AVERAGE PERFORMANCE
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{tikzpicture}
 \begin{axis}[
 x label style={at={(0.5,0.0)},anchor=center},
 xmin=-5.6,xmax=116.5,
 xlabel=\# episodes,
 ylabel=Avg. observed return $\avgreward$,
 y label style={at={(0.15,0.4)},anchor=center},
 ymin=7.252e-02,ymax=7.010e-01,
 major tick length=0.1cm,
 minor tick length = 0.05cm,
 tick pos=left,
 %height=\axisheight,
 height=\heightopenai,
 width=\linewidth,
 axis on top,
 max space between ticks=20
 ]
 \addplot[] graphics[xmin=-5.6,xmax=116.5,ymin=7.252e-02,ymax=7.010e-01,] {figures/results/results_CartPole-v1_avg_reward_stripped};
 \end{axis}
 \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\linewidth}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MOUNTAINCAR AVERAGE PERFORMANCE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-10.4,xmax=218.4,
ymin=3.5e+01,ymax=7.5e+01,
xlabel=\# episodes,
ylabel=Avg. observed return $\avgreward$,
y label style={at={(0.15,0.4)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%height=\axisheight,
height=\heightopenai,
width=\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-10.4,xmax=218.4, ymin=3.5e+01,ymax=7.5e+01,] {figures/results/results_MountainCarContinuous-v0_avg_reward_stripped};
\end{axis}
\end{tikzpicture}
\end{minipage}

 \newcommand{\heightfinalresult}{0.2\linewidth}
 \floatconts
 {fig:openai_results}
 {\setlength{\belowcaptionskip}{-15pt}
  \setlength{\abovecaptionskip}{-5pt}
  \caption{Results for OpenAI gym environments with adapted rewards signals.}}
 {%
  \subfigure[Pendulum-v0 ($d=65$)]{\label{fig:openai_pendulum}%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % PENDULUM FINAL PERFORMANCE
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=0.3,xmax=0.9,
xlabel=Estimated optimal reward $J(\btheta^*)$,
ylabel=frequency,
%    ymode = log,
%   ylabel near ticks,
y label style={at={(0.2,0.5)},anchor=center},
ymin=0.0,ymax=1.078e+01,
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
ytick=\empty,
%height=\axisheight,
height=\heightfinalresult,
width=0.33\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=0.3,xmax=0.9,ymin=0.0,ymax=1.078e+01,] {figures/results/results_Pendulum-v0_final_reward_stripped};
\end{axis}
\end{tikzpicture}
  }\hfill
  \subfigure[CartPole-v1 ($d=130$)]{\label{fig:openai_cartpole}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CARTPOLE FINAL PERFORMANCE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=0.0,xmax=1.0,
ymin=0.0,ymax=7.0,
xlabel=Estimated optimal reward $J(\btheta^*)$,
ylabel=frequency,
%    ymode = log,
%   ylabel near ticks,
y label style={at={(0.2,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
ytick=\empty,
%height=\axisheight,
height=\heightfinalresult,
width=0.33\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=0.0,xmax=1.0,ymin=0.0,ymax=7.0,] {figures/results/results_CartPole-v1_final_reward_stripped};
\end{axis}
\end{tikzpicture}
  }\hfill
  \subfigure[MountainCarCont.-v0 ($d=65$)]{\label{fig:openai_mountaincar}%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MOUNTAINCAR FINAL PERFORMANCE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=37.0,xmax=102.4,
ymin=0.0,ymax=1.0,
xlabel=Estimated optimal reward $J(\btheta^*)$,
ylabel=frequency,
%    ymode = log,
%   ylabel near ticks,
y label style={at={(0.2,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
ytick=\empty,
%height=\axisheight,
height=\heightfinalresult,
width=0.33\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=37.0,xmax=102.4,ymin=0.0,ymax=1.0,] {figures/results/results_MountainCarContinuous-v0_final_reward_stripped};
\end{axis}
\end{tikzpicture}
  }%
 }
\end{figure}

==> figures/figure_openai_supplementary.tex <==
% !TeX root = ../main.tex

\begin{figure}[]
\newcommand{\heightopenai}{1.0\linewidth}
\figurefontsize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1ST ROW: CRBO
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{0.33\linewidth}
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-5.4,xmax=113.4,
xlabel=\# episodes,
ylabel=Avg. observed return $\avgreward$,
y label style={at={(0.10,0.5)},anchor=center},
ymin=3.0e-01,ymax=7.0e-01,
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%height=\axisheight,
height=\heightopenai,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-5.4,xmax=113.4,ymin=3.0e-01,ymax=7.0e-01,] {figures/results/supplement/results_Pendulum-v0_crbo_avg_reward_stripped};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\linewidth}
 \begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-5.6,xmax=116.5,
xlabel=\# episodes,
ylabel=Avg. observed return $\avgreward$,
y label style={at={(0.10,0.5)},anchor=center},
ymin=1.343e-01,ymax=6.529e-01,
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%height=\axisheight,
height=\heightopenai,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-5.6,xmax=116.5,ymin=1.343e-01,ymax=6.529e-01,] {figures/results/supplement/results_CartPole-v1_crbo_avg_reward_stripped};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\linewidth}
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-5.4,xmax=113.4,
ymin=3.5e+01,ymax=7.5e+01,
xlabel=\# episodes,
ylabel=Avg. observed return $\avgreward$,
y label style={at={(0.10,0.5)},anchor=center},
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%height=\axisheight,
height=\heightopenai,
width=1.0\linewidth,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-5.4,xmax=113.4, ymin=3.5e+01,ymax=7.5e+01,] {figures/results/supplement/results_MountainCarContinuous-v0_crbo_avg_reward_stripped};
\end{axis}
\end{tikzpicture}
\end{minipage}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 2ND ROW: CMA-ES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{minipage}[t]{0.33\linewidth}
 \begin{tikzpicture}
 \begin{axis}[
 x label style={at={(0.5,0.0)},anchor=center},
 xmin=-5.4,xmax=113.4,
 xlabel=\# episodes,
 ylabel=Avg. observed return $\avgreward$,
 y label style={at={(0.10,0.5)},anchor=center},
 ymin=1.269e-03,ymax=6.52e-01,
 major tick length=0.1cm,
 minor tick length = 0.05cm,
 tick pos=left,
 %height=\axisheight,
 height=\heightopenai,
 width=1.0\linewidth,
 axis on top,
 max space between ticks=20
 ]
 \addplot[] graphics[xmin=-5.4,xmax=113.4, ymin=1.269e-03,ymax=6.52e-01,] {figures/results/supplement/results_Pendulum-v0_cmaes_avg_reward_stripped};
 \end{axis}
 \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\linewidth}
 \begin{tikzpicture}
 \begin{axis}[
 x label style={at={(0.5,0.0)},anchor=center},
 xmin=-5.6,xmax=116.5,
 xlabel=\# episodes,
 ylabel=Avg. observed return $\avgreward$,
 y label style={at={(0.10,0.5)},anchor=center},
 ymin=6.484e-02,ymax=4.700e-01,
 major tick length=0.1cm,
 minor tick length = 0.05cm,
 tick pos=left,
 %height=\axisheight,
 height=\heightopenai,
 width=1.0\linewidth,
 axis on top,
 max space between ticks=20
 ]
 \addplot[] graphics[xmin=-5.6,xmax=116.5, ymin=6.484e-02,ymax=4.700e-01,] {figures/results/supplement/results_CartPole-v1_cmaes_avg_reward_stripped};
 \end{axis}
 \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\linewidth}
 \begin{tikzpicture}
 \begin{axis}[
 x label style={at={(0.5,0.0)},anchor=center},
 xmin=-5.4,xmax=113.4,
 ymin=-2.5e+01,ymax=7.5e+01,
 xlabel=\# episodes,
 ylabel=Avg. observed return $\avgreward$,
 y label style={at={(0.10,0.5)},anchor=center},
 major tick length=0.1cm,
 minor tick length = 0.05cm,
 tick pos=left,
 %height=\axisheight,
 height=\heightopenai,
 width=1.0\linewidth,
 axis on top,
 max space between ticks=20
 ]
 \addplot[] graphics[ xmin=-5.4,xmax=113.4,  ymin=-2.5e+01,ymax=7.5e+01,] {figures/results/supplement/results_MountainCarContinuous-v0_cmaes_avg_reward_stripped};
 \end{axis}
 \end{tikzpicture}
\end{minipage}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 3RD ROW: TURBO
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{minipage}[t]{0.33\linewidth}
 \begin{tikzpicture}
 \begin{axis}[
 x label style={at={(0.5,0.0)},anchor=center},
 xmin=-5.4,xmax=113.4,
 xlabel=\# episodes,
 ylabel=Avg. observed return $\avgreward$,
 y label style={at={(0.10,0.5)},anchor=center},
 ymin=2.201e-02,ymax=6.487e-01,
 major tick length=0.1cm,
 minor tick length = 0.05cm,
 tick pos=left,
 %height=\axisheight,
 height=\heightopenai,
 width=1.0\linewidth,
 axis on top,
 max space between ticks=20
 ]
 \addplot[] graphics[xmin=-5.4,xmax=113.4,ymin=2.201e-02,ymax=6.487e-01,] {figures/results/supplement/results_Pendulum-v0_turbo_avg_reward_stripped};
 \end{axis}
 \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\linewidth}
 \begin{tikzpicture}
 \begin{axis}[
 x label style={at={(0.5,0.0)},anchor=center},
 xmin=-5.6,xmax=116.5,
 xlabel=\# episodes,
 ylabel=Avg. observed return $\avgreward$,
 y label style={at={(0.10,0.5)},anchor=center},
 ymin=6.157e-02,ymax=7.016e-01,
 major tick length=0.1cm,
 minor tick length = 0.05cm,
 tick pos=left,
 %height=\axisheight,
 height=\heightopenai,
 width=1.0\linewidth,
 axis on top,
 max space between ticks=20
 ]
 \addplot[] graphics[xmin=-5.6,xmax=116.5, ymin=6.157e-02,ymax=7.016e-01,] {figures/results/supplement/results_CartPole-v1_turbo_avg_reward_stripped};
 \end{axis}
 \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\linewidth}
 \begin{tikzpicture}
 \begin{axis}[
 x label style={at={(0.5,0.0)},anchor=center},
xmin=-5.4,xmax=113.4,
ymin=-2.5e+01,ymax=7.5e+01,
 xlabel=\# episodes,
 ylabel=Avg. observed return $\avgreward$,
 y label style={at={(0.10,0.5)},anchor=center},
 major tick length=0.1cm,
 minor tick length = 0.05cm,
 tick pos=left,
 %height=\axisheight,
 height=\heightopenai,
 width=1.0\linewidth,
 axis on top,
 max space between ticks=20
 ]
 \addplot[] graphics[xmin=-5.4,xmax=113.4, ymin=-2.5e+01,ymax=7.5e+01,] {figures/results/supplement/results_MountainCarContinuous-v0_turbo_avg_reward_stripped};
 \end{axis}
 \end{tikzpicture}
\end{minipage}
  \caption{Results for OpenAI gym environments using different values for each method's exploration parameters. Left column: \texttt{Pendulum-v0}, center column: \texttt{CartPole-v1}, right column: \texttt{MountainCarContinuous-v0}. Top row: \gls{acr:crbo}, center row: CMA-ES \citep{Hansen2001CMAES}, bottom row: TuRBO~\citep{Eriksson2019TuRBO}.}
  \label{fig:openai_supplementary}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% PENDULUM AVERAGE PERFORMANCE -- TURBO
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{subfigure}[t]{0.33\linewidth}
% \scriptsize
% \begin{tikzpicture}
% \begin{axis}[
% x label style={at={(0.5,0.0)},anchor=center},
% xmin=-5.4,xmax=113.4,
% xlabel=\# episodes,
% ylabel=Avg. observed return $\avgreward$,
% y label style={at={(0.10,0.5)},anchor=center},
% ymin=2.201e-02,ymax=6.487e-01,
% major tick length=0.1cm,
% minor tick length = 0.05cm,
% tick pos=left,
% %height=\axisheight,
% height=\heightopenai,
% width=1.0\linewidth,
% axis on top,
% max space between ticks=20
% ]
% \addplot[] graphics[xmin=-5.4,xmax=113.4,ymin=2.201e-02,ymax=6.487e-01,] {figures/results/supplement/results_Pendulum-v0_turbo_avg_reward_stripped};
% \end{axis}
% \end{tikzpicture}
% \label{fig:openai_a}
%\end{subfigure}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CARTPOLE AVERAGE PERFORMANCE -- TURBO
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{subfigure}[t]{0.33\linewidth}
% \scriptsize
% \begin{tikzpicture}
% \begin{axis}[
% x label style={at={(0.5,0.0)},anchor=center},
% xmin=-5.6,xmax=116.5,
% xlabel=\# episodes,
% ylabel=Avg. observed return $\avgreward$,
% y label style={at={(0.10,0.5)},anchor=center},
% ymin=6.157e-02,ymax=7.016e-01,
% major tick length=0.1cm,
% minor tick length = 0.05cm,
% tick pos=left,
% %height=\axisheight,
% height=\heightopenai,
% width=1.0\linewidth,
% axis on top,
% max space between ticks=20
% ]
% \addplot[] graphics[xmin=-5.6,xmax=116.5, ymin=6.157e-02,ymax=7.016e-01,] {figures/results/supplement/results_CartPole-v1_turbo_avg_reward_stripped};
% \end{axis}
% \end{tikzpicture}
% \label{fig:openai_a}
%\end{subfigure}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% MOUNTAINCAR AVERAGE PERFORMANCE -- TURBO
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{subfigure}[t]{0.33\linewidth}
% \scriptsize
% \begin{tikzpicture}
% \begin{axis}[
% x label style={at={(0.5,0.0)},anchor=center},
%xmin=-5.4,xmax=113.4,
%ymin=-2.5e+01,ymax=7.5e+01,
% xlabel=\# episodes,
% ylabel=Avg. observed return $\avgreward$,
% y label style={at={(0.10,0.5)},anchor=center},
% major tick length=0.1cm,
% minor tick length = 0.05cm,
% tick pos=left,
% %height=\axisheight,
% height=\heightopenai,
% width=1.0\linewidth,
% axis on top,
% max space between ticks=20
% ]
% \addplot[] graphics[xmin=-5.4,xmax=113.4, ymin=-2.5e+01,ymax=7.5e+01,] {figures/results/supplement/results_MountainCarContinuous-v0_turbo_avg_reward_stripped};
% \end{axis}
% \end{tikzpicture}
% % \caption{Pendulum-v0}
% \label{fig:openai_a}
%\end{subfigure}
%\setlength{\belowcaptionskip}{-10pt}
%  \caption{Results for OpenAI gym environments using different values for each method's exploration parameters. Left column: \texttt{Pendulum-v0}, center column: \texttt{CartPole-v1}, right column: \texttt{MountainCarContinuous-v0}. Top row: \gls{acr:crbo}, center row: CMA-ES \cite{Hansen2001CMAES}, bottom row: TuRBO~\cite{Eriksson2019TuRBO}.}
%  \label{fig:openai_supplementary}
%\end{figure*}

==> figures/figure_synthetic_new.tex <==
\begin{figure}[t]
\figurefontsize
\newcommand{\heightsynthetic}{0.28\linewidth}
\newcommand{\widthsynthetic}{0.33\linewidth}
\newcommand{\heightexampleviz}{0.33\linewidth}
\newcommand{\bluelegendentry}{\raisebox{0pt}{\tikz{
   \draw[tableauC0!30!white,solid,fill=tableauC0!30!white,line width = 1.0pt](0.mm,0) rectangle (5.0mm,1.5mm);
   \node[draw,scale=0.4,circle,tableauC0,fill=tableauC0] at (2.5mm, 0.8mm){};
   \draw[-,tableauC0,solid,line width = 1.0pt](0.,0.8mm) -- (5.0mm,0.8mm)}}}
\newcommand{\redlegendentry}{\raisebox{0pt}{\tikz{
   \draw[tableauC3!30!white,solid,fill=tableauC3!30!white,line width = 1.0pt](0.mm,0) rectangle (5.0mm,1.5mm);
   \node[draw,scale=0.3, regular polygon, regular polygon sides=3, rotate=180, tableauC3,fill=tableauC3] at (2.5mm, 0.9mm){};
   \draw[-,tableauC3,solid,line width = 1.0pt](0.,0.8mm) -- (5.0mm,0.8mm)}}}
 \floatconts
 {fig:withinmodel}
 {\setlength{\belowcaptionskip}{-15pt}
  \setlength{\abovecaptionskip}{-5pt}
  \caption{Comparison of \gls{acr:crbo} (\protect\bluelegendentry) and standard \gls{acr:bo} (\protect\redlegendentry) on 2- and 5-dimensional synthetic benchmark functions, (b) and (c), respectively. For each experiment, the initial data point is chosen randomly with a distance of 0.3 to the global optimum.}}
 {%
  \subfigure[Visualization of a 2D function.]{\label{fig:within_model_c}%
   \begin{tikzpicture}
   \begin{axis}[
   x label style={at={(0.5,0.0)},anchor=center},
   xmin=-1.0,xmax=1.0,
   xlabel=Dimension 1,
   ylabel=Dimension 2,
   y label style={at={(0.10,0.5)},anchor=center},
   ymin=-1.0,ymax=1.0,
   major tick length=0.0cm,
   minor tick length = 0.0cm,
   tick pos=left,
   height=0.28\linewidth,
   width=0.30\linewidth,
   axis on top,
   ]
   \addplot[] graphics[xmin=-1.0,xmax=1.0,ymin=-1.0,ymax=1.0,] {figures/within_model_2d_visualization_stripped};
  \end{axis}
  \end{tikzpicture}
}\hfill
  \subfigure[2D objective function.]{\label{fig:within_model_a}%
     \begin{tikzpicture}
  \begin{axis}[
  x label style={at={(0.5,0.0)},anchor=center},
  xmin=-2.5,xmax=51.5,
  xlabel=\# function evaluations,
  ylabel=Simple regret $s_n$,
     ymode = log,
  %   ylabel near ticks,
  y label style={at={(0.08,0.5)},anchor=center},
  ymin=1.084e-6,ymax=4.529e0,
  major tick length=0.1cm,
  minor tick length = 0.05cm,
  tick pos=left,
  %height=\axisheight,
  height=\heightsynthetic,
width=\widthsynthetic,
  axis on top,
     max space between ticks=20
  ]
  \addplot[] graphics[xmin=-2.5,xmax=51.5,ymin=1.084e-06,ymax=4.529e0,] {figures/results/results_WithinModel2d_stripped};
  \end{axis}
  \end{tikzpicture} 
  }\hfill
  \subfigure[5D objective function.]{\label{fig:within_model_b}%
\begin{tikzpicture}
\begin{axis}[
x label style={at={(0.5,0.0)},anchor=center},
xmin=-10.0,xmax=208.9,
xlabel=\# function evaluations,
ylabel=Simple regret $s_n$,
ymode = log,
%   ylabel near ticks,
y label style={at={(0.08,0.5)},anchor=center},
ymin=4.290e-06,ymax=3.593e0,
major tick length=0.1cm,
minor tick length = 0.05cm,
tick pos=left,
%height=\axisheight,
height=\heightsynthetic,
width=\widthsynthetic,
axis on top,
max space between ticks=20
]
\addplot[] graphics[xmin=-10.0,xmax=208.9,ymin=4.290e-06,ymax=3.593e0,] {figures/results/results_WithinModel5d_stripped};
\end{axis}
\end{tikzpicture}
}
 }
\end{figure}

==> figures/hit_and_run.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%\usepackage{bm}
%\usetikzlibrary{intersections}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.markings}
%\usetikzlibrary{decorations.pathmorphing}

%\begin{document}

\tikzset{%
    add/.style args={#1 and #2}{
            to path={%
                    ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
                    \tikztonodes},add/.default={.2 and .2}}
}

\begin{tikzpicture}[scale=1.30]
    %\draw [gray!50]  (0.5, 1.2) -- (0.5, 2.3) -- (1.4, 2.6) -- (2.0, 2.0) -- (2.8, 1.3) -- (2.2, 0.3) -- (1.3, 1.0) -- cycle;
    \draw [name path=curve, tableaublue, tension=0.8] plot [smooth cycle] coordinates {(0.5, 1.2)  (0.5, 2.3) (1.4, 2.6) (2.0, 2.0) (2.8, 1.3) (2.2, 0.3) (1.3, 1.0)};

    \coordinate (A) at (0.0, 0.0);
    \coordinate (B) at (2.0, 3.0);
    \coordinate (C) at (2.3, 1.2);
    \coordinate (D) at (0.5, 3.0);
    \coordinate (E) at (1.0, 1.5);

    \draw [name path=line1, add= 0.7 and 0.0, tableaured, densely dashed] (E) to (B);
    \draw [name intersections={of=line1 and curve, total=\n}]
    \foreach \i in {1,...,\n} {(intersection-\i) coordinate (curve-line1-intersection-\i)};
    \draw [tableaured, very thick] (curve-line1-intersection-1) -- node [](line1annotate) {} (curve-line1-intersection-2);

    \draw [name path=line2, add= 0.4 and 0.0, tableaugreen, densely dashed] (C) to (D);
    \draw [name intersections={of=line2 and curve, total=\n}]
    \foreach \i in {1,...,\n} {(intersection-\i) coordinate (curve-line2-intersection-\i)};
    \draw [tableaugreen, very thick] (curve-line2-intersection-1) -- node [](line2annotate) {}  (curve-line2-intersection-2);

    \node [tableaured](line1annotatetext) at (1.0, 0.5) {$L_1$};
    \draw [->,tableaured] (line1annotatetext.north) to [out=60,in=300] (line1annotate.south);

    \node [tableaugreen](line2annotatetext) at (2.5, 2.5) {$L_2$};
    \draw [->,tableaugreen] (line2annotatetext.south) to [out=250,in=30] (line2annotate.north);

    \path [name intersections={of=line1 and line2,by=line1-line2-intersection}];

    \node[inner sep=0pt] at (E) {$\bullet$};
    \node[left] at (E) {$\tilde{\btheta}_0$};

    \node[inner sep=0pt](F) at (line1-line2-intersection) {$\bullet$};
    \node[left] at (F) {$\tilde{\btheta}_1$};

    \node at (C) {$\bullet$};
    \node[below] at (C) {$\tilde{\btheta}_2$};

    \node[tableaublue] at (1.7, 1.1) {$\mathcal{C}_n$};

    %
    %\node at (A) {$\bullet$};
    %\node at (B) {$\bullet$};
    %\node at (C) {$\bullet$};
    %\node at (D) {$\bullet$};

    %\draw[help lines] (0,0) grid (3, 3);

\end{tikzpicture}

%\end{document}
